HiPerfCC-StateReuse: Ciphertext Reuse for Fast Confidential GPU Data Movement

Confidential GPUs offer near-native on-device compute performance, but transfers between CPU and GPU TEEs through untrusted host memory require bulk CPU encryption and decryption, even for unchanged data. Existing software techniques overlap or parallelize these operations but retain their per-byte CPU cost. Reusing exported ciphertext could avoid this work, but GPU TEE firmware enforces direction-specific encryption keys and fresh per-transfer initialization vectors (IVs), preventing direct reuse. We introduce ciphertext rebinding, a purely software primitive enabling repeated and cross-GPU ciphertext reuse on existing GPU TEEs without hardware changes, while preserving confidentiality, integrity, and freshness. Specifically, ciphertext rebinding exploits the separation between ciphertext-dependent and IV-dependent components in GPU TEE's AES-GCM authentication: a GPU-precomputed summary under the destination key can enable the CPU to update authentication tags without processing the payload. With this modification, GPU's subsequent read on the retained ciphertext can still proceed through the GPU's hardware-fixed copy-engine interfaces, which cannot be modified by software. An additional GPU correction step can then compensate for differences in the keys and IVs to recover the original plaintext. By retaining GPU-exported ciphertext in untrusted host memory, ciphertext rebinding avoids bulk CPU decryption and re-encryption, improving effective bandwidth for GPU-state restoration and sharing. We implement this primitive in HiPerfCC-StateReuse through only driver and library changes, combining batched submissions with pipelined GPU processing and copy-engine transfers. We evaluate transfer efficiency and CPU overhead through microbenchmarks, and application performance through three case studies: model switching, key-value cache offloading, and cross-instance cache sharing.

==> figures/batching-pipelining.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
    font=\figurefont\fontsize{8}{9.6}\selectfont,
    line width=.6pt,
    >={Latex[length=1.5mm,width=1.1mm]},
    box/.style={draw=black, line width=.6pt, rounded corners=.8pt,
        minimum height=4.6mm, inner xsep=2.5pt, inner ysep=1.2pt,
        align=center, fill=white},
    protected/.style={box, fill=PaperProtected!16},
    cipher/.style={box, fill=PaperCipher!20},
    neutral/.style={box, fill=black!6},
    zone/.style={draw=black, line width=.6pt, rounded corners=1.2pt},
    zonename/.style={font=\figurefont\bfseries\fontsize{8}{9.6}\selectfont,
        inner sep=1.5pt},
    panel/.style={font=\figurefont\bfseries\fontsize{8}{9.6}\selectfont,
        inner sep=0pt, anchor=base west},
    note/.style={font=\figurefont\fontsize{7}{8.4}\selectfont, inner sep=1pt},
    flow/.style={->, draw=black, line width=.6pt},
    xor/.style={draw=black, circle, line width=.6pt, fill=white,
        minimum size=3.2mm, inner sep=0pt},
    one/.style={text height=1.6ex, text depth=.55ex},
    buf/.style={execute at begin node={\hspace*{3.57mm}}},
    key/.style={draw=black, fill=white, line width=.6pt, rounded corners=.5pt,
        minimum width=2.7mm, minimum height=2.7mm, inner sep=0pt,
        anchor=west, font=\figurefont\bfseries\fontsize{7}{8.4}\selectfont},
    lane/.style={one, anchor=west, inner sep=0pt},
    overlap/.style={fill=black!8, rounded corners=1.2pt},
    lbl/.style={midway, above, inner sep=1.3pt,
        text height=1.6ex, text depth=.55ex},
]
    \node[panel] at (0,.425) {(a) Batched CE submission};
    \node[note, anchor=base east] at (6.27,.425) {2 MiB each, own IV/tag};
    \draw[zone, fill=black!4] (0,-.32) rectangle (6.27,.32);
    \node[box, one] (c0) at (2.7105,0) {Copy $0$};
    \node[box, one] (c1) at (3.8265,0) {Copy $1$};
    \node[box, one] (cn) at (5.4915,0) {Copy $n{-}1$};
    \node[anchor=base, inner sep=0pt] at (4.591,0 |- c1.base) {$\cdots$};
    \node[zonename, anchor=base west] at (0,0 |- c0.base) {One pushbuffer};
    \node[cipher, one] (ce) at (7.991,0) {CE};
    \draw[flow] (6.27,0) -- node[lbl] {CC launch} (ce);

    \begin{scope}[yshift=-1.09cm]
    \fill[overlap] (3.751,-.96) rectangle (5.821,.57);
    \fill[overlap] (6.081,-.96) rectangle (8.041,.57);
    \node[panel] at (0,.35) {(b) Export};
    \node[note, anchor=base west] at (1.41,.35) {A/B: staging buffers};
    \node[note, anchor=base] at (4.786,.35) {Same batch};
    \node[note, anchor=base] at (7.061,.35) {Across batches};
    \node[lane] at (0,0) {CE};
    \node[lane] at (0,-.68) {GPU};

    \node[protected, one, buf, anchor=west, minimum width=15.7mm]
        (gather0) at (.69,-.68) {Gather $b$};
    \node[cipher, one, buf, anchor=west, minimum width=56mm]
        (export0) at (2.64,0) {Export $b$};
    \node[protected, one, buf, anchor=west, minimum width=19.7mm]
        (summary0) at (3.79,-.68) {Compute $g_b$};
    \node[protected, one, buf, anchor=west, minimum width=18.6mm]
        (gather1) at (6.12,-.68) {Gather $b{+}1$};
    \node[key] at ([xshift=.95mm]gather0.west) {A};
    \node[key] at ([xshift=.95mm]export0.west) {A};
    \node[key] at ([xshift=.95mm]summary0.west) {A};
    \node[key] at ([xshift=.95mm]gather1.west) {B};

    \coordinate (fb) at (2.40,-.68);
    \draw (gather0.east) -- (fb);
    \draw[flow] (fb) |- (export0.west);
    \draw[flow] (fb) -- (summary0.west);
    \fill (fb) circle (.9pt);
    \draw[dash pattern=on 3pt off 2pt] (3.54,-.68) ++(0,-2.293mm) -- ++(0,4.586mm);
    \node[note, anchor=base east] at (3.523,-.51) {IVs ready};
    \draw[flow] (summary0) -- (gather1);
    \end{scope}

    \begin{scope}[yshift=-2.81cm]
    \fill[overlap] (2.601,-.96) rectangle (5.301,.56);
    \node[panel] at (0,.34) {(c) Import};
    \node[note, anchor=base] at (3.951,.34) {Across batches};
    \node[note, anchor=base east] at (7.48,.34) {Time};
    \draw[flow] (7.54,.395) -- (8.24,.395);
    \node[lane] at (0,0) {CE};
    \node[lane] at (0,-.68) {GPU};

    \node[cipher, one, buf, anchor=west, minimum width=15.7mm]
        (import0) at (.69,0) {Import $b$};
    \node[cipher, one, buf, anchor=west, minimum width=26mm]
        (import1) at (2.64,0) {Import $b{+}1$};
    \node[cipher, one, buf, anchor=west, minimum width=26mm]
        (import2) at (5.64,0) {Import $b{+}2$};
    \node[protected, one, buf, anchor=west, minimum width=26mm]
        (process0) at (2.64,-.68) {Correct $\to$ scatter};
    \node[protected, one, buf, anchor=west, minimum width=26mm]
        (process1) at (5.64,-.68) {Correct $\to$ scatter};
    \node[key] at ([xshift=.95mm]import0.west) {A};
    \node[key] at ([xshift=.95mm]import1.west) {B};
    \node[key] at ([xshift=.95mm]import2.west) {A};
    \node[key] at ([xshift=.95mm]process0.west) {A};
    \node[key] at ([xshift=.95mm]process1.west) {B};

    \coordinate (f0) at (2.40,0);
    \coordinate (f1) at (5.38,0);
    \draw (import0.east) -- (f0);
    \draw[flow] (f0) -- (import1.west);
    \draw[flow] (f0) |- (process0.west);
    \fill (f0) circle (.9pt);
    \draw (import1.east) -- (f1);
    \draw[flow] (f1) -- (import2.west);
    \draw[flow] (f1) |- (process1.west);
    \fill (f1) circle (.9pt);
    \end{scope}
\end{tikzpicture}%
\caption{Batching and pipelining. Shading marks possible CE/kernel overlap.
The IV marker in (b) denotes delivery of the batch's recorded D2H IVs to
the GPU.}
\label{fig:batching-pipelining}
\end{figure}


==> figures/cc-gcm.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
    font=\figurefont\fontsize{8}{9.6}\selectfont,
    line width=.6pt,
    >={Latex[length=1.5mm,width=1.1mm]},
    box/.style={draw=black, line width=.6pt, rounded corners=.8pt,
        minimum height=4.6mm, inner xsep=2.5pt, inner ysep=1.2pt,
        align=center, fill=white},
    protected/.style={box, fill=PaperProtected!16},
    cipher/.style={box, fill=PaperCipher!20},
    neutral/.style={box, fill=black!6},
    zone/.style={draw=black, line width=.6pt, rounded corners=1.2pt},
    zonename/.style={font=\figurefont\bfseries\fontsize{8}{9.6}\selectfont,
        inner sep=1.5pt},
    panel/.style={font=\figurefont\bfseries\fontsize{8}{9.6}\selectfont,
        inner sep=0pt, anchor=base west},
    note/.style={font=\figurefont\fontsize{7}{8.4}\selectfont, inner sep=1pt},
    flow/.style={->, draw=black, line width=.6pt},
    xor/.style={draw=black, circle, line width=.6pt, fill=white,
        minimum size=3.2mm, inner sep=0pt},
    op/.style={minimum width=13mm, text height=1.5ex, text depth=.25ex},
    oplus/.style={xor, path picture={\draw
        (path picture bounding box.north) -- (path picture bounding box.south)
        (path picture bounding box.west) -- (path picture bounding box.east);}},
    val/.style={inner sep=1pt, text height=1.5ex, text depth=.25ex},
    input/.style={inner sep=0pt, outer sep=0pt, anchor=base},
    lbl/.style={midway, above, inner sep=1.3pt,
        text height=1.6ex, text depth=.55ex},
]
    \node[protected, op, minimum width=9mm] (ctr) at (1.90,0) {CTR};
    \node[oplus] (x1) at (3.12,0) {};
    \node[cipher, op] (ghash) at (4.54,0) {GHASH};
    \node[oplus] (x2) at (5.96,0) {};
    \node[val, anchor=east] (kiv) at (1.10,0) {$K,\mathrm{IV}$};
    \node[val, anchor=west] (tag) at (6.48,0) {$T$};
    \node[input] (p) at (3.12,.58) {$P$};
    \node[input] (h) at (4.54,.58) {$H$};
    \draw[flow] (kiv) -- (ctr);
    \draw[flow] (ctr) -- node[lbl] {$\mathrm{KS}$} (x1);
    \draw[flow] ([yshift=-1pt]p.south) -- (x1);
    \draw[flow] (x1) -- node[lbl] {$C$} (ghash);
    \draw[flow] ([yshift=-1pt]h.south) -- (ghash);
    \draw[flow] (ghash) -- node[lbl] {$g$} (x2);
    \draw[flow] (x2) -- (tag);

    \node[protected, op] (mask) at (4.54,-.68) {Tag mask};
    \node[val, anchor=east] (kiv2) at (3.54,-.68) {$K,\mathrm{IV}$};
    \draw[flow] (kiv2) -- (mask);
    \draw[flow] (mask) -| (x2);
\end{tikzpicture}
\caption{AES-GCM data dependencies. AAD and length encoding are omitted.}
\label{fig:cc-gcm}
\end{figure}


==> figures/export-import.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
    font=\figurefont\fontsize{8}{9.6}\selectfont,
    line width=.6pt,
    >={Latex[length=1.5mm,width=1.1mm]},
    box/.style={draw=black, line width=.6pt, rounded corners=.8pt,
        minimum height=4.6mm, inner xsep=2.5pt, inner ysep=1.2pt,
        align=center, fill=white},
    protected/.style={box, fill=PaperProtected!16},
    cipher/.style={box, fill=PaperCipher!20},
    neutral/.style={box, fill=black!6},
    zone/.style={draw=black, line width=.6pt, rounded corners=1.2pt},
    zonename/.style={font=\figurefont\bfseries\fontsize{8}{9.6}\selectfont,
        inner sep=1.5pt},
    panel/.style={font=\figurefont\bfseries\fontsize{8}{9.6}\selectfont,
        inner sep=0pt, anchor=base west},
    note/.style={font=\figurefont\fontsize{7}{8.4}\selectfont, inner sep=1pt},
    flow/.style={->, draw=black, line width=.6pt},
    xor/.style={draw=black, circle, line width=.6pt, fill=white,
        minimum size=3.2mm, inner sep=0pt},
    col/.style={minimum width=17.9mm},
    one/.style={text height=1.6ex, text depth=.55ex},
    two/.style={minimum height=6.9mm, text depth=.55ex},
    lbl/.style={midway, above, inner sep=1.3pt,
        text height=1.6ex, text depth=.55ex},
    input/.style={inner sep=0pt, outer sep=0pt, anchor=base},
    val/.style={inner sep=1pt, text height=1.5ex, text depth=.25ex},
]
    \coordinate (zl) at (2.13,0);  %
    \draw[zone, fill=PaperProtected!7] (2.13,-.91) rectangle (6.59,.585);
    \node[zonename, anchor=north west] (gza) at (2.13,.585) {GPU};
    \node[panel] at (0,0 |- gza.base) {(a) Export};
    \node[cipher, col, one] (hostA) at (.895,0) {Shared host};
    \node[protected, col, one] (cvmA) at (.895,-.68) {CVM private};
    \node[cipher, col, one] (enc) at (3.135,0) {\stepnum{1} CE encrypt};
    \node[protected, col, one] (sum) at (5.585,0) {\stepnum{2} Compute $g$};
    \node[input] (pA) at (4.36,0 |- gza.base) {$P$};
    \draw ([yshift=-1pt]pA.south) -- (4.36,0);
    \draw[flow] (4.36,0) -- (enc);
    \draw[flow] (4.36,0) -- (sum);
    \fill (4.36,0) circle (.9pt);
    \draw[flow] (enc) -- (hostA);
    \path (hostA.east) -- node[lbl] {$C$} (zl);
    \coordinate (gA) at ([yshift=.825mm]cvmA.east);
    \coordinate (ivA) at ([yshift=-.825mm]cvmA.east);
    \coordinate (rgA) at ([xshift=-4.5mm]sum.south);
    \coordinate (riA) at ([xshift=4.5mm]sum.south);
    \draw[flow] (rgA) |- (gA);
    \path (gA -| zl) -- node[lbl] {$g$} (gA -| rgA);
    \draw[flow] (ivA) -| (riA);
    \path (ivA -| rgA) -- node[lbl] {$\mathrm{IV}_{\mathrm{D2H}}$} (ivA -| riA);

    \begin{scope}[yshift=-1.744cm]
    \draw[zone, fill=PaperProtected!7] (2.13,-1.14) rectangle (6.59,.634);
    \node[zonename, anchor=north west] (gzb) at (2.13,.634) {GPU};
    \node[panel] at (0,0 |- gzb.base) {(b) Import};
    \node[cipher, col, one] (hostB) at (.895,0) {Shared host};
    \node[protected, col, two] (cvmB) at (.895,-.795)
        {CVM private\\\stepnum{3} CPU re-tag};
    \node[cipher, col, two] (dec) at (3.135,0) {\stepnum{4} CE verify\\and decrypt};
    \node[protected, two, minimum width=13.6mm] (fix) at (5.37,0)
        {\stepnum{5} GPU\\correction};
    \node[val, anchor=west] (pB) at (6.30,0) {$P$};
    \draw[flow] (hostB) -- (dec);
    \path (hostB.east) -- node[lbl] {$C$} (zl |- hostB.east);
    \draw[flow] (dec) -- node[lbl] {$P'$} (fix);
    \draw[flow] (fix) -- (pB);
    \coordinate (tB) at ([yshift=.825mm]cvmB.east);
    \coordinate (ivB) at ([yshift=-.825mm]cvmB.east);
    \draw[flow] (tB) -| (dec.south);
    \path (tB -| zl) -- node[lbl] {$T_{\mathrm{new}}$} (tB -| dec.south);
    \draw[flow] (ivB) -| (fix.south);
    \path (ivB -| dec.south)
        -- node[lbl] {$\mathrm{IV}_{\mathrm{D2H}},\,\mathrm{IV}_{\mathrm{H2D}}$}
        (ivB -| fix.south);
    \end{scope}
\end{tikzpicture}
\caption{Ciphertext export and import. Here $g$ denotes
$g_{\mathrm{H2D}}$ and returns through the protected D2H path.
Key provisioning and completion checks are omitted.}
\label{fig:export-import}
\end{figure}


==> figures/kv-offloading.tex <==
\begin{figure*}[t]
\centering
\begingroup
\usetikzlibrary{calc}
\pgfplotsset{
    kv native/.style={PaperProtected,mark=*,mark size=1.3pt,line width=.65pt},
    kv contexts/.style={PaperCipher,mark=square*,mark size=1.2pt,line width=.65pt},
    kv retag/.style={PaperHighlight,mark=triangle*,mark size=1.6pt,line width=.75pt},
    kv off/.style={PaperInk!65,solid,mark=diamond*,mark size=1.2pt,line width=.65pt}
}
\begin{tikzpicture}[font=\figurefont\fontsize{8}{9}\selectfont]
\begin{groupplot}[
    group style={group name=kv0,group size=3 by 2,
        horizontal sep=25pt,vertical sep=14pt,
        xticklabels at=edge bottom,xlabels at=edge bottom},
    scale only axis,width=.265\textwidth,height=.085\textwidth,
    axis line style={PaperInk!65},tick style={PaperInk!65},
    tick align=outside,tick pos=left,major tick length=1.6pt,minor tick length=0pt,
    tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
    yticklabel style={align=right,text width=13pt},
    label style={font=\figurefont\fontsize{8}{9}\selectfont},
    ylabel near ticks,ylabel style={inner sep=1pt},
    xlabel style={yshift=1pt},
    xmin=0,ymin=0,scaled ticks=false,
    /pgf/number format/fixed,/pgf/number format/precision=2,
    /pgf/number format/1000 sep={},
    ymajorgrids=true,grid style={PaperInk!12},
    legend columns=4,legend cell align=left,
    legend style={draw=none,fill=none,font=\figurefont\fontsize{8}{9}\selectfont,
        /tikz/every even column/.append style={column sep=10pt}}
]
\nextgroupplot[xmax=25.44,ymax=1200,xtick={0,8,16,24},ytick={0,600,1200},yticklabel style={text width=17pt},ylabel={tok/s},legend to name=kv-offloading-legend]
\addlegendimage{kv native}
\addlegendentry{Native CC}
\addlegendimage{kv contexts}
\addlegendentry{Multi-context CC}
\addlegendimage{kv retag}
\addlegendentry{\sysname}
\addlegendimage{kv off}
\addlegendentry{CC-off}
\addplot[kv off,forget plot] coordinates {(8,476.5288) (12,658.7415) (16,807.6334) (20,935.2755) (24,973.8412)};
\addplot[kv native,forget plot] coordinates {(8,447.6522) (12,595.2958) (16,645.1934) (20,651.906) (24,654.8173)};
\addplot[kv contexts,forget plot] coordinates {(8,471.9985) (12,654.5274) (16,793.7466) (20,830.1893) (24,845.4693)};
\addplot[kv retag,forget plot] coordinates {(8,476.5443) (12,646.0987) (16,801.6865) (20,898.9965) (24,918.7373)};
\nextgroupplot[xmax=24.38,ymax=300,xtick={3,8,13,18,23},ytick={0,150,300}]
\addplot[kv off,forget plot] coordinates {(3,41.90117) (8,111.708) (13,181.4822) (18,239.5338) (23,240.1143)};
\addplot[kv native,forget plot] coordinates {(3,41.90072) (8,106.5127) (13,119.4313) (18,120.2825) (23,122.2359)};
\addplot[kv contexts,forget plot] coordinates {(3,41.9008) (8,111.707) (13,176.4458) (18,192.1547) (23,193.0265)};
\addplot[kv retag,forget plot] coordinates {(3,41.90071) (8,111.7056) (13,181.4773) (18,224.9821) (23,224.504)};
\nextgroupplot[xmax=84.8,ymax=400,xtick={16,32,48,64,80},ytick={0,200,400}]
\addplot[kv off,forget plot] coordinates {(16,91.08749) (32,172.9593) (48,245.0681) (64,304.5468) (80,313.0716)};
\addplot[kv native,forget plot] coordinates {(16,72.09207) (32,77.09629) (48,74.53682) (64,73.17909) (80,74.27169)};
\addplot[kv contexts,forget plot] coordinates {(16,84.33529) (32,152.1747) (48,168.9533) (64,167.2132) (80,163.4392)};
\addplot[kv retag,forget plot] coordinates {(16,91.49824) (32,174.2296) (48,245.8806) (64,279.0463) (80,287.1561)};
\nextgroupplot[xmax=25.44,ymax=10,xtick={0,8,16,24},ytick={0,5,10},ylabel={TTFT (s)}]
\addplot[kv off,forget plot] coordinates {(8,0.7878835) (12,1.154835) (16,1.37756) (20,1.599083) (24,3.317806)};
\addplot[kv native,forget plot] coordinates {(8,3.129197) (12,6.353153) (16,7.038878) (20,7.444162) (24,7.579334)};
\addplot[kv contexts,forget plot] coordinates {(8,0.9217059) (12,1.521134) (16,3.335746) (20,4.643334) (24,5.012741)};
\addplot[kv retag,forget plot] coordinates {(8,0.8826461) (12,1.246592) (16,1.484585) (20,1.968691) (24,3.532731)};
\nextgroupplot[xmax=24.38,ymax=15,xtick={3,8,13,18,23},ytick={0,7.5,15}]
\addplot[kv off,forget plot] coordinates {(3,1.515095) (8,3.691379) (13,4.417926) (18,5.037931) (23,5.041718)};
\addplot[kv native,forget plot] coordinates {(3,4.44081) (8,10.98259) (13,11.68338) (18,11.63107) (23,11.45556)};
\addplot[kv contexts,forget plot] coordinates {(3,1.678851) (8,4.478174) (13,6.491077) (18,6.627463) (23,6.732057)};
\addplot[kv retag,forget plot] coordinates {(3,1.726999) (8,3.85523) (13,4.644461) (18,5.177168) (23,5.239597)};
\nextgroupplot[xmax=84.8,ymax=10,xtick={16,32,48,64,80},ytick={0,5,10}]
\addplot[kv off,forget plot] coordinates {(16,0.5789924) (32,1.17256) (48,1.423027) (64,1.730797) (80,1.655405)};
\addplot[kv native,forget plot] coordinates {(16,8.409509) (32,8.201611) (48,8.482614) (64,8.767211) (80,8.579227)};
\addplot[kv contexts,forget plot] coordinates {(16,2.814325) (32,3.706269) (48,3.449652) (64,3.474034) (80,3.634181)};
\addplot[kv retag,forget plot] coordinates {(16,0.5295084) (32,1.146718) (48,1.461694) (64,1.801734) (80,1.772705)};
\end{groupplot}
\node[anchor=south east,inner sep=0pt,text=PaperInk,font=\figurefont\fontsize{6.5}{7.5}\selectfont] at ([yshift=.5pt]kv0 c1r1.north east) {MC \textbf{+8.7\%}\enspace|\enspace CC-off \textbf{-5.7\%}};
\node[anchor=south east,inner sep=0pt,text=PaperInk,font=\figurefont\fontsize{6.5}{7.5}\selectfont] at ([yshift=.5pt]kv0 c2r1.north east) {MC \textbf{+16.3\%}\enspace|\enspace CC-off \textbf{-6.5\%}};
\node[anchor=south east,inner sep=0pt,text=PaperInk,font=\figurefont\fontsize{6.5}{7.5}\selectfont] at ([yshift=.5pt]kv0 c3r1.north east) {MC \textbf{+75.7\%}\enspace|\enspace CC-off \textbf{-8.3\%}};
\node[anchor=south east,inner sep=0pt,text=PaperInk,font=\figurefont\fontsize{6.5}{7.5}\selectfont] at ([yshift=.5pt]kv0 c1r2.north east) {MC \textbf{-29.5\%}\enspace|\enspace CC-off \textbf{+6.5\%}};
\node[anchor=south east,inner sep=0pt,text=PaperInk,font=\figurefont\fontsize{6.5}{7.5}\selectfont] at ([yshift=.5pt]kv0 c2r2.north east) {MC \textbf{-22.2\%}\enspace|\enspace CC-off \textbf{+3.9\%}};
\node[anchor=south east,inner sep=0pt,text=PaperInk,font=\figurefont\fontsize{6.5}{7.5}\selectfont] at ([yshift=.5pt]kv0 c3r2.north east) {MC \textbf{-51.2\%}\enspace|\enspace CC-off \textbf{+7.1\%}};
\node[rotate=90,anchor=center,inner sep=0pt,font=\figurefont\bfseries\fontsize{8}{9}\selectfont] at ($(kv0 c1r1.north west)!.5!(kv0 c1r2.south west)+(-43pt,0)$) {Llama-3.1-8B};
\node[anchor=south,inner sep=0pt,align=center] at ([yshift=16pt]kv0 c1r1.north) {Multi-turn};
\node[anchor=south,inner sep=0pt,align=center] at ([yshift=16pt]kv0 c2r1.north) {LooGLE};
\node[anchor=south,inner sep=0pt,align=center] at ([yshift=16pt]kv0 c3r1.north) {NarrativeQA};
\path (kv0 c1r1.north west) -- node[midway,above=24pt,inner sep=0pt] {\pgfplotslegendfromname{kv-offloading-legend}} (kv0 c3r1.north east);
\end{tikzpicture}
\par\vspace{3pt}
\begin{tikzpicture}[font=\figurefont\fontsize{8}{9}\selectfont]
\begin{groupplot}[
    group style={group name=kv1,group size=3 by 2,
        horizontal sep=25pt,vertical sep=14pt,
        xticklabels at=edge bottom,xlabels at=edge bottom},
    scale only axis,width=.265\textwidth,height=.085\textwidth,
    axis line style={PaperInk!65},tick style={PaperInk!65},
    tick align=outside,tick pos=left,major tick length=1.6pt,minor tick length=0pt,
    tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
    yticklabel style={align=right,text width=13pt},
    label style={font=\figurefont\fontsize{8}{9}\selectfont},
    ylabel near ticks,ylabel style={inner sep=1pt},
    xlabel style={yshift=1pt},
    xmin=0,ymin=0,scaled ticks=false,
    /pgf/number format/fixed,/pgf/number format/precision=2,
    /pgf/number format/1000 sep={},
    ymajorgrids=true,grid style={PaperInk!12},
    legend columns=4,legend cell align=left,
    legend style={draw=none,fill=none,font=\figurefont\fontsize{8}{9}\selectfont,
        /tikz/every even column/.append style={column sep=10pt}}
]
\nextgroupplot[xmax=10.6,ymax=400,xtick={0,2,4,6,8,10},ytick={0,200,400},ylabel={tok/s}]
\addplot[kv off,forget plot] coordinates {(3,179.1665) (4,220.0445) (6,289.4985) (8,346.1347) (10,361.9443)};
\addplot[kv native,forget plot] coordinates {(3,174.7422) (4,208.4078) (6,246.2828) (8,245.6289) (10,246.1694)};
\addplot[kv contexts,forget plot] coordinates {(3,176.7717) (4,223.3227) (6,275.1374) (8,278.5916) (10,280.2519)};
\addplot[kv retag,forget plot] coordinates {(3,179.4575) (4,221.1279) (6,291.9546) (8,324.3446) (10,330.5762)};
\nextgroupplot[xmax=9.54,ymax=120,xtick={1,3,5,7,9},ytick={0,60,120}]
\addplot[kv off,forget plot] coordinates {(1,14.30483) (3,42.90411) (5,71.48988) (7,92.77222) (9,93.1125)};
\addplot[kv native,forget plot] coordinates {(1,14.30472) (3,42.90295) (5,64.1458) (7,64.63091) (9,64.14346)};
\addplot[kv contexts,forget plot] coordinates {(1,14.30472) (3,42.90322) (5,70.92533) (7,74.95639) (9,74.52949)};
\addplot[kv retag,forget plot] coordinates {(1,14.30469) (3,42.90279) (5,71.4863) (7,88.07331) (9,87.98651)};
\nextgroupplot[xmax=63.6,ymax=300,xtick={12,24,36,48,60},ytick={0,150,300}]
\addplot[kv off,forget plot] coordinates {(12,69.45694) (24,133.882) (36,190.9833) (48,238.2287) (60,248.1087)};
\addplot[kv native,forget plot] coordinates {(12,58.34004) (24,63.26535) (36,63.42553) (48,63.06312) (60,62.6732)};
\addplot[kv contexts,forget plot] coordinates {(12,59.56657) (24,73.00505) (36,72.82064) (48,76.5351) (60,77.16415)};
\addplot[kv retag,forget plot] coordinates {(12,69.25596) (24,131.6745) (36,187.3464) (48,214.1969) (60,218.8746)};
\nextgroupplot[xmax=10.6,ymax=30,xtick={0,2,4,6,8,10},ytick={0,15,30},ylabel={TTFT (s)}]
\addplot[kv off,forget plot] coordinates {(3,7.480298) (4,8.115608) (6,8.916047) (8,13.10295) (10,16.74345)};
\addplot[kv native,forget plot] coordinates {(3,10.18008) (4,11.32841) (6,24.84816) (8,25.78135) (10,26.00536)};
\addplot[kv contexts,forget plot] coordinates {(3,8.099276) (4,9.002861) (6,21.45389) (8,22.43519) (10,22.61744)};
\addplot[kv retag,forget plot] coordinates {(3,7.75206) (4,8.379173) (6,10.90364) (8,18.36543) (10,18.77227)};
\nextgroupplot[xmax=9.54,ymax=30,xtick={1,3,5,7,9},ytick={0,15,30}]
\addplot[kv off,forget plot] coordinates {(1,3.701953) (3,12.97114) (5,14.57138) (7,15.6455) (9,15.73539)};
\addplot[kv native,forget plot] coordinates {(1,7.441573) (3,18.19065) (5,22.48404) (7,22.48571) (9,22.78026)};
\addplot[kv contexts,forget plot] coordinates {(1,4.053613) (3,14.71843) (5,18.92836) (7,19.43921) (9,19.60966)};
\addplot[kv retag,forget plot] coordinates {(1,3.86088) (3,13.37037) (5,15.31132) (7,16.44441) (9,16.57517)};
\nextgroupplot[xmax=63.6,ymax=12,xtick={12,24,36,48,60},ytick={0,6,12}]
\addplot[kv off,forget plot] coordinates {(12,0.2795596) (24,0.8767393) (36,1.400864) (48,1.945578) (60,2.186157)};
\addplot[kv native,forget plot] coordinates {(12,8.733252) (24,9.156086) (36,9.237062) (48,9.465487) (60,9.545588)};
\addplot[kv contexts,forget plot] coordinates {(12,7.493993) (24,8.642715) (36,8.720768) (48,8.122912) (60,8.21797)};
\addplot[kv retag,forget plot] coordinates {(12,0.3763435) (24,1.302369) (36,1.80608) (48,2.448153) (60,2.510714)};
\end{groupplot}
\node[anchor=south east,inner sep=0pt,text=PaperInk,font=\figurefont\fontsize{6.5}{7.5}\selectfont] at ([yshift=.5pt]kv1 c1r1.north east) {MC \textbf{+18.0\%}\enspace|\enspace CC-off \textbf{-8.7\%}};
\node[anchor=south east,inner sep=0pt,text=PaperInk,font=\figurefont\fontsize{6.5}{7.5}\selectfont] at ([yshift=.5pt]kv1 c2r1.north east) {MC \textbf{+18.1\%}\enspace|\enspace CC-off \textbf{-5.5\%}};
\node[anchor=south east,inner sep=0pt,text=PaperInk,font=\figurefont\fontsize{6.5}{7.5}\selectfont] at ([yshift=.5pt]kv1 c3r1.north east) {MC \textbf{+183.6\%}\enspace|\enspace CC-off \textbf{-11.8\%}};
\node[anchor=south east,inner sep=0pt,text=PaperInk,font=\figurefont\fontsize{6.5}{7.5}\selectfont] at ([yshift=.5pt]kv1 c1r2.north east) {MC \textbf{-17.0\%}\enspace|\enspace CC-off \textbf{+12.1\%}};
\node[anchor=south east,inner sep=0pt,text=PaperInk,font=\figurefont\fontsize{6.5}{7.5}\selectfont] at ([yshift=.5pt]kv1 c2r2.north east) {MC \textbf{-15.5\%}\enspace|\enspace CC-off \textbf{+5.3\%}};
\node[anchor=south east,inner sep=0pt,text=PaperInk,font=\figurefont\fontsize{6.5}{7.5}\selectfont] at ([yshift=.5pt]kv1 c3r2.north east) {MC \textbf{-69.4\%}\enspace|\enspace CC-off \textbf{+14.8\%}};
\node[rotate=90,anchor=center,inner sep=0pt,font=\figurefont\bfseries\fontsize{8}{9}\selectfont] at ($(kv1 c1r1.north west)!.5!(kv1 c1r2.south west)+(-43pt,0)$) {Qwen3.8-27B};
\end{tikzpicture}
\par\vspace{3pt}
\begin{tikzpicture}[font=\figurefont\fontsize{8}{9}\selectfont]
\begin{groupplot}[
    group style={group name=kv2,group size=3 by 2,
        horizontal sep=25pt,vertical sep=14pt,
        xticklabels at=edge bottom,xlabels at=edge bottom},
    scale only axis,width=.265\textwidth,height=.085\textwidth,
    axis line style={PaperInk!65},tick style={PaperInk!65},
    tick align=outside,tick pos=left,major tick length=1.6pt,minor tick length=0pt,
    tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
    yticklabel style={align=right,text width=13pt},
    label style={font=\figurefont\fontsize{8}{9}\selectfont},
    ylabel near ticks,ylabel style={inner sep=1pt},
    xlabel style={yshift=1pt},
    xmin=0,ymin=0,scaled ticks=false,
    /pgf/number format/fixed,/pgf/number format/precision=2,
    /pgf/number format/1000 sep={},
    ymajorgrids=true,grid style={PaperInk!12},
    legend columns=4,legend cell align=left,
    legend style={draw=none,fill=none,font=\figurefont\fontsize{8}{9}\selectfont,
        /tikz/every even column/.append style={column sep=10pt}}
]
\nextgroupplot[xmax=10.6,ymax=400,xtick={0,2,4,6,8,10},ytick={0,200,400},ylabel={tok/s}]
\addplot[kv off,forget plot] coordinates {(3,167.9029) (4,205.8121) (6,260.6155) (8,310.6919) (10,321.9963)};
\addplot[kv native,forget plot] coordinates {(3,162.419) (4,189.5471) (6,252.8806) (8,279.6632) (10,286.8966)};
\addplot[kv contexts,forget plot] coordinates {(3,165.9504) (4,204.6787) (6,266.7904) (8,322.4617) (10,343.7193)};
\addplot[kv retag,forget plot] coordinates {(3,166.7984) (4,199.9302) (6,261.5896) (8,311.1615) (10,317.6026)};
\nextgroupplot[xmax=7.42,ymax=80,xtick={1,2.5,4,5.5,7},ytick={0,40,80}]
\addplot[kv off,forget plot] coordinates {(1,13.98432) (2.5,34.95739) (4,55.92646) (5.5,69.49289) (7,69.48196)};
\addplot[kv native,forget plot] coordinates {(1,13.9843) (2.5,34.46716) (4,41.14036) (5.5,41.13283) (7,41.33722)};
\addplot[kv contexts,forget plot] coordinates {(1,13.98431) (2.5,34.95742) (4,55.70842) (5.5,61.2682) (7,61.35921)};
\addplot[kv retag,forget plot] coordinates {(1,13.98429) (2.5,34.9573) (4,55.92609) (5.5,67.85824) (7,67.76874)};
\nextgroupplot[xmax=40.28,ymax=150,xtick={6,14,22,30,38},ytick={0,75,150}]
\addplot[kv off,forget plot] coordinates {(6,34.47103) (14,75.43925) (22,110.243) (30,124.9203) (38,133.376)};
\addplot[kv native,forget plot] coordinates {(6,25.58429) (14,26.88645) (22,26.87984) (30,26.99171) (38,27.15999)};
\addplot[kv contexts,forget plot] coordinates {(6,31.51698) (14,58.4614) (22,61.38643) (30,63.04222) (38,61.32426)};
\addplot[kv retag,forget plot] coordinates {(6,34.4725) (14,76.0091) (22,109.1639) (30,121.7593) (38,121.8076)};
\nextgroupplot[xmax=10.6,ymax=20,xtick={0,2,4,6,8,10},ytick={0,10,20},ylabel={TTFT (s)}]
\addplot[kv off,forget plot] coordinates {(3,6.222909) (4,6.717874) (6,7.288177) (8,8.677491) (10,12.14373)};
\addplot[kv native,forget plot] coordinates {(3,8.141233) (4,8.827935) (6,11.45182) (8,13.56182) (10,13.93498)};
\addplot[kv contexts,forget plot] coordinates {(3,5.940579) (4,6.323715) (6,7.016432) (8,8.413632) (10,11.38778)};
\addplot[kv retag,forget plot] coordinates {(3,6.384166) (4,6.808585) (6,7.400163) (8,8.919043) (10,12.47984)};
\nextgroupplot[xmax=7.42,ymax=50,xtick={1,2.5,4,5.5,7},ytick={0,25,50}]
\addplot[kv off,forget plot] coordinates {(1,11.58064) (2.5,19.1198) (4,21.07248) (5.5,22.33477) (7,22.51015)};
\addplot[kv native,forget plot] coordinates {(1,17.71981) (2.5,35.23661) (4,39.21339) (5.5,39.50953) (7,39.42963)};
\addplot[kv contexts,forget plot] coordinates {(1,9.652503) (2.5,19.25741) (4,24.56629) (5.5,26.11902) (7,26.15278)};
\addplot[kv retag,forget plot] coordinates {(1,12.13887) (2.5,19.43761) (4,21.57278) (5.5,22.72924) (7,22.91949)};
\nextgroupplot[xmax=40.28,ymax=30,xtick={6,14,22,30,38},ytick={0,15,30}]
\addplot[kv off,forget plot] coordinates {(6,0.7736366) (14,3.218385) (22,4.08041) (30,4.84659) (38,4.697103)};
\addplot[kv native,forget plot] coordinates {(6,23.9855) (14,24.22321) (22,24.21791) (30,24.26987) (38,24.26282)};
\addplot[kv contexts,forget plot] coordinates {(6,8.526841) (14,9.965752) (22,10.05979) (30,10.08733) (38,10.41307)};
\addplot[kv retag,forget plot] coordinates {(6,0.7728962) (14,3.214793) (22,4.565039) (30,4.943262) (38,5.067722)};
\end{groupplot}
\node[anchor=south east,inner sep=0pt,text=PaperInk,font=\figurefont\fontsize{6.5}{7.5}\selectfont] at ([yshift=.5pt]kv2 c1r1.north east) {MC \textbf{-7.6\%}\enspace|\enspace CC-off \textbf{-1.4\%}};
\node[anchor=south east,inner sep=0pt,text=PaperInk,font=\figurefont\fontsize{6.5}{7.5}\selectfont] at ([yshift=.5pt]kv2 c2r1.north east) {MC \textbf{+10.4\%}\enspace|\enspace CC-off \textbf{-2.5\%}};
\node[anchor=south east,inner sep=0pt,text=PaperInk,font=\figurefont\fontsize{6.5}{7.5}\selectfont] at ([yshift=.5pt]kv2 c3r1.north east) {MC \textbf{+98.6\%}\enspace|\enspace CC-off \textbf{-8.7\%}};
\node[anchor=south east,inner sep=0pt,text=PaperInk,font=\figurefont\fontsize{6.5}{7.5}\selectfont] at ([yshift=.5pt]kv2 c1r2.north east) {MC \textbf{+9.6\%}\enspace|\enspace CC-off \textbf{+2.8\%}};
\node[anchor=south east,inner sep=0pt,text=PaperInk,font=\figurefont\fontsize{6.5}{7.5}\selectfont] at ([yshift=.5pt]kv2 c2r2.north east) {MC \textbf{-12.4\%}\enspace|\enspace CC-off \textbf{+1.8\%}};
\node[anchor=south east,inner sep=0pt,text=PaperInk,font=\figurefont\fontsize{6.5}{7.5}\selectfont] at ([yshift=.5pt]kv2 c3r2.north east) {MC \textbf{-51.3\%}\enspace|\enspace CC-off \textbf{+7.9\%}};
\node[rotate=90,anchor=center,inner sep=0pt,font=\figurefont\bfseries\fontsize{8}{9}\selectfont] at ($(kv2 c1r1.north west)!.5!(kv2 c1r2.south west)+(-43pt,0)$) {GLM-4.5-Air (AWQ)};
\end{tikzpicture}
\endgroup
\caption{H200 KV offloading results. The x-axis shows offered request rate (requests/s). Labels show \sysname{}'s percentage change from Multi-context CC (MC) and CC-off at maximum load.}
\label{fig:kv-offloading}
\end{figure*}


==> figures/model-switching.tex <==
\begin{figure}[t]
\centering
\begingroup
\begin{tikzpicture}[font=\figurefont\fontsize{8}{9}\selectfont]
\begin{groupplot}[
group style={group size=2 by 1,horizontal sep=12pt,vertical sep=16pt},
scale only axis,width=0.395\columnwidth,height=.25\columnwidth,
axis line style={PaperInk!65},axis x line*=bottom,axis y line*=left,
tick align=outside,tick style={PaperInk!65},major tick length=1.6pt,
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
label style={font=\figurefont\fontsize{8}{9}\selectfont},
ylabel near ticks,ylabel style={inner sep=1pt},
xmin=.5,xmax=2.5,xtick={1,2},xticklabel style={align=center},
xticklabels={SGLang,vLLM},
scaled y ticks=false,clip=false,ymajorgrids=true,grid style={PaperInk!12},
legend columns=4,legend image post style={xscale=.6,yscale=.7},
legend style={draw=none,fill=none,font=\figurefont\fontsize{7}{8}\selectfont,
nodes={inner xsep=1pt},/tikz/every even column/.append style={column sep=2pt},row sep=0pt},
legend cell align=left
]
\nextgroupplot[ytick={0,0.5,1,1.5,2,2.5},ymin=0,ymax=2.8,ylabel={Latency (s)},legend to name=model-switching-legend]
\draw[PaperInk!45,line width=.55pt,dash pattern=on 2pt off 2.2pt] (rel axis cs:.5,0) -- (rel axis cs:.5,1);
\addlegendimage{area legend,draw=PaperProtected,fill=PaperProtected!75}
\addlegendentry{Native CC}
\addlegendimage{area legend,draw=PaperCipher,fill=PaperCipher!75}
\addlegendentry{Multi-context CC}
\addlegendimage{area legend,draw=PaperHighlight,fill=PaperHighlight!75}
\addlegendentry{\sysname}
\addlegendimage{area legend,draw=PaperInk!70,fill=PaperInk!35}
\addlegendentry{CC-off}
\addplot[forget plot,ybar,bar shift=0pt,bar width=8pt,draw=PaperProtected,fill=PaperProtected!75] coordinates {(0.640,2.023) (1.640,2.233)};
\addplot[forget plot,ybar,bar shift=0pt,bar width=8pt,draw=PaperCipher,fill=PaperCipher!75] coordinates {(0.880,0.741) (1.880,1.074)};
\addplot[forget plot,ybar,bar shift=0pt,bar width=8pt,draw=PaperHighlight,fill=PaperHighlight!75] coordinates {(1.120,0.336) (2.120,0.665)};
\addplot[forget plot,ybar,bar shift=0pt,bar width=8pt,draw=PaperInk!70,fill=PaperInk!35] coordinates {(1.360,0.323) (2.360,0.726)};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:0.640,2.023) {2.02};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:0.880,0.741) {0.74};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:1.120,0.336) {0.34};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:1.360,0.323) {0.32};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:1.640,2.233) {2.23};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:1.880,1.074) {1.07};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:2.120,0.665) {0.67};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:2.360,0.726) {0.73};
\nextgroupplot[ytick={0,5,10,15},ymin=0,ymax=17]
\draw[PaperInk!45,line width=.55pt,dash pattern=on 2pt off 2.2pt] (rel axis cs:.5,0) -- (rel axis cs:.5,1);
\addplot[forget plot,ybar,bar shift=0pt,bar width=8pt,draw=PaperProtected,fill=PaperProtected!75] coordinates {(0.640,13.832) (1.640,7.981)};
\addplot[forget plot,ybar,bar shift=0pt,bar width=8pt,draw=PaperCipher,fill=PaperCipher!75] coordinates {(0.880,5.119) (1.880,3.024)};
\addplot[forget plot,ybar,bar shift=0pt,bar width=8pt,draw=PaperHighlight,fill=PaperHighlight!75] coordinates {(1.120,2.112) (2.120,1.418)};
\addplot[forget plot,ybar,bar shift=0pt,bar width=8pt,draw=PaperInk!70,fill=PaperInk!35] coordinates {(1.360,2.077) (2.360,1.602)};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:0.640,13.832) {13.83};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:0.880,5.119) {5.12};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:1.120,2.112) {2.11};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:1.360,2.077) {2.08};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:1.640,7.981) {7.98};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:1.880,3.024) {3.02};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:2.120,1.418) {1.42};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:2.360,1.602) {1.60};
\end{groupplot}
\node[anchor=south,inner sep=0pt] at ([yshift=4pt]group c1r1.north) {(a) Llama-3.1-8B};
\node[anchor=south,inner sep=0pt] at ([yshift=4pt]group c2r1.north) {(b) GPT-OSS-120B};
\path (group c1r1.north west) -- node[midway,above=13pt,inner sep=0pt] {\pgfplotslegendfromname{model-switching-legend}} (group c2r1.north east);
\end{tikzpicture}
\endgroup
\caption{Complete model restoration latency on H200.}
\label{fig:model-switching}
\end{figure}


==> figures/pro6000-kv-offloading.tex <==
\begin{figure}[t]
\centering
\begingroup
\begin{tikzpicture}[font=\figurefont\fontsize{8}{9}\selectfont]
\begin{groupplot}[
    group style={group size=1 by 1},
    scale only axis,
    width=.84\columnwidth,height=.25\columnwidth,
    axis line style={PaperInk!65},axis x line*=bottom,axis y line*=left,
    tick align=outside,tick style={PaperInk!65},major tick length=1.6pt,
    tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
    label style={font=\figurefont\fontsize{8}{9}\selectfont},
    ylabel near ticks,ylabel style={inner sep=1pt},
    xmin=-.5,xmax=2.5,xtick={0,1,2},
    xticklabels={Multi-turn,LooGLE,NarrativeQA},
    ymin=0,scaled ticks=false,
    ymajorgrids=true,grid style={PaperInk!12},
    legend columns=4,
    legend image post style={xscale=.6,yscale=.7},
    legend style={draw=none,fill=none,
        font=\figurefont\fontsize{7}{8}\selectfont,
        nodes={inner xsep=1pt},
        /tikz/every even column/.append style={column sep=2pt},row sep=0pt},
    legend cell align=left
]
\nextgroupplot[ylabel={Throughput ratio},ymax=1.2,ytick={0,0.5,1},yticklabels={0,0.5,1},legend to name=pro6000-kv-offloading-legend]
\addlegendimage{area legend,draw=PaperProtected,fill=PaperProtected!75}
\addlegendentry{Native CC}
\addlegendimage{area legend,draw=PaperCipher,fill=PaperCipher!75}
\addlegendentry{Multi-context CC}
\addlegendimage{area legend,draw=PaperHighlight,fill=PaperHighlight!75}
\addlegendentry{\sysname}
\addlegendimage{PaperInk!65,dashed,line width=.6pt}
\addlegendentry{CC-off}
\addplot[forget plot,ybar,bar width=10pt,bar shift=-15.5pt,draw=PaperProtected,fill=PaperProtected!75,point meta=explicit symbolic,nodes near coords={\pgfplotspointmeta},every node near coord/.append style={font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=1pt,xshift=-15.5pt,yshift=2pt}]
    coordinates {(0,0.896203988)[0.90] (1,0.578753063)[0.58] (2,0.411210032)[0.41]};
\addplot[forget plot,ybar,bar width=10pt,bar shift=0pt,draw=PaperCipher,fill=PaperCipher!75,point meta=explicit symbolic,nodes near coords={\pgfplotspointmeta},every node near coord/.append style={font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=1pt,xshift=0pt,yshift=2pt}]
    coordinates {(0,0.921664964)[0.92] (1,0.849094324)[0.85] (2,0.629798255)[0.63]};
\addplot[forget plot,ybar,bar width=10pt,bar shift=15.5pt,draw=PaperHighlight,fill=PaperHighlight!75,point meta=explicit symbolic,nodes near coords={\pgfplotspointmeta},every node near coord/.append style={font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=1pt,xshift=15.5pt,yshift=2pt}]
    coordinates {(0,0.967101190)[0.97] (1,0.926594968)[0.93] (2,0.921204207)[0.92]};
\addplot[forget plot,PaperInk!65,dashed,line width=.6pt] coordinates {(-.5,1) (2.5,1)};
\end{groupplot}
\node[anchor=south,inner sep=0pt] at ([yshift=5pt]group c1r1.north) {\pgfplotslegendfromname{pro6000-kv-offloading-legend}};
\end{tikzpicture}
\endgroup
\caption{KV offloading with Llama-3.1-8B on RTX PRO 6000. Throughput is normalized to CC-off.}
\label{fig:pro6000-kv-offloading}
\end{figure}


==> figures/shared-kv-pool.tex <==
\begin{figure}[t]
\centering
\begingroup
\pgfplotsset{
    shared native/.style={PaperProtected,solid,mark=*,mark size=1.7pt,line width=.8pt},
    shared contexts/.style={PaperCipher,solid,mark=square*,mark size=1.6pt,line width=.8pt},
    shared retag/.style={PaperHighlight,solid,mark=triangle*,mark size=2.1pt,line width=.9pt},
    shared off/.style={PaperInk!65,solid,mark=diamond*,mark size=1.7pt,line width=.8pt}
}
\begin{tikzpicture}[font=\figurefont\fontsize{8}{9}\selectfont]
\begin{groupplot}[
    group style={group name=shared,group size=2 by 1,horizontal sep=28pt},
    scale only axis,width=.36\columnwidth,height=.205\columnwidth,
    axis line style={PaperInk!65},tick style={PaperInk!65},
    tick align=outside,tick pos=left,major tick length=1.6pt,minor tick length=0pt,
    tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
    label style={font=\figurefont\fontsize{8}{9}\selectfont},
    scaled ticks=false,/pgf/number format/fixed,/pgf/number format/1000 sep={},
    ylabel near ticks,ylabel style={inner sep=1pt},
    xmin=0,xmax=170,xtick={0,32,64,96,128,160},ymin=0,
    ymajorgrids=true,grid style={PaperInk!12},
    legend columns=4,legend cell align=left,
    legend image post style={xscale=.6,yscale=.7},
    legend style={draw=none,fill=none,font=\figurefont\fontsize{7}{8}\selectfont,
        nodes={inner xsep=1pt},
        /tikz/every even column/.append style={column sep=2pt},row sep=0pt}
]
\nextgroupplot[ymax=700,ytick={0,200,400,600},ylabel={Output tok/s},legend to name=shared-kv-pool-legend]
\addlegendimage{shared native}
\addlegendentry{Native CC}
\addlegendimage{shared contexts}
\addlegendentry{Multi-context CC}
\addlegendimage{shared retag}
\addlegendentry{\sysname}
\addlegendimage{shared off}
\addlegendentry{CC-off}
\addplot[shared off,forget plot] coordinates {(32,178.8) (64,340.7) (96,472.5) (128,609.3) (160,613)};
\addplot[shared native,forget plot] coordinates {(32,124.8) (64,162) (96,196.3) (128,189.2) (160,211.3)};
\addplot[shared contexts,forget plot] coordinates {(32,161.9) (64,274.3) (96,309.7) (128,389.9) (160,408.6)};
\addplot[shared retag,forget plot] coordinates {(32,177.3) (64,319.1) (96,453.4) (128,548.6) (160,564.9)};
\node[anchor=north west,inner sep=0pt] at (rel axis cs:.035,.95) {(a)};
\nextgroupplot[ymax=7,ytick={0,2,4,6},ylabel={Mean TTFT (s)}]
\addplot[shared off,forget plot] coordinates {(32,0.3565672466) (64,0.6743442406) (96,0.8321798845) (128,0.7190611486) (160,1.134833517)};
\addplot[shared native,forget plot] coordinates {(32,5.625748238) (64,5.381374727) (96,4.103658566) (128,4.84748877) (160,4.085449262)};
\addplot[shared contexts,forget plot] coordinates {(32,1.963758149) (64,2.680432607) (96,2.759098073) (128,2.120983775) (160,1.774938659)};
\addplot[shared retag,forget plot] coordinates {(32,0.5814469215) (64,1.00721109) (96,0.999623266) (128,0.9375937509) (160,1.215904496)};
\node[anchor=north west,inner sep=0pt] at (rel axis cs:.035,.95) {(b)};
\end{groupplot}
\node[anchor=south east,align=right,inner sep=0pt,text=PaperInk,font=\figurefont\fontsize{7}{8}\selectfont] at ([yshift=3pt]shared c1r1.north east) {MC \textbf{+38.3\%}\enspace|\enspace CC-off \textbf{-7.8\%}};
\node[anchor=south east,align=right,inner sep=0pt,text=PaperInk,font=\figurefont\fontsize{7}{8}\selectfont] at ([yshift=3pt]shared c2r1.north east) {MC \textbf{-31.5\%}\enspace|\enspace CC-off \textbf{+7.1\%}};
\path (shared c1r1.north west) -- node[midway,above=11pt,inner sep=0pt] {\pgfplotslegendfromname{shared-kv-pool-legend}} (shared c2r1.north east);
\path (shared c1r1.south west) -- node[midway,below=11pt] {Total offered request rate (req/s)} (shared c2r1.south east);
\end{tikzpicture}
\endgroup
\caption{Two Llama-3.1-8B instances on two H200 GPUs, with KV sharing enabled. Throughput totals both instances.}
\label{fig:shared-kv-pool}
\end{figure}


==> figures/transfer-performance.tex <==
\begin{figure}[t]
\centering
\begingroup
\begin{tikzpicture}[font=\figurefont\fontsize{8}{9}\selectfont]
\begin{groupplot}[
group style={group size=2 by 2,horizontal sep=18pt,vertical sep=16pt},
scale only axis,width=0.39\columnwidth,height=.205\columnwidth,
axis line style={PaperInk!65},axis x line*=bottom,axis y line*=left,
tick align=outside,tick style={PaperInk!65},major tick length=1.6pt,
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
label style={font=\figurefont\fontsize{8}{9}\selectfont},
ylabel near ticks,ylabel style={inner sep=1pt},
xmin=.5,xmax=2.5,xtick={1,2},xticklabel style={align=center},
xticklabels={H200,{RTX PRO\\6000}},
scaled y ticks=false,clip=false,ymajorgrids=true,grid style={PaperInk!12},
legend columns=4,legend image post style={xscale=.6,yscale=.7},
legend style={draw=none,fill=none,font=\figurefont\fontsize{7}{8}\selectfont,
nodes={inner xsep=1pt},/tikz/every even column/.append style={column sep=2pt},row sep=0pt},
legend cell align=left
]
\nextgroupplot[ytick={0,20,40,60,80},xticklabels=\empty,ymin=0,ymax=80,ylabel={Bandwidth (GB/s)},legend to name=transfer-performance-legend]
\draw[PaperInk!45,line width=.55pt,dash pattern=on 2pt off 2.2pt] (rel axis cs:.5,0) -- (rel axis cs:.5,1);
\addlegendimage{area legend,draw=PaperProtected,fill=PaperProtected!75}
\addlegendentry{Native CC}
\addlegendimage{area legend,draw=PaperCipher,fill=PaperCipher!75}
\addlegendentry{Multi-context CC}
\addlegendimage{area legend,draw=PaperHighlight,fill=PaperHighlight!75}
\addlegendentry{\sysname}
\addlegendimage{area legend,draw=PaperInk!70,fill=PaperInk!35}
\addlegendentry{CC-off}
\addplot[forget plot,ybar,bar shift=0pt,bar width=8pt,draw=PaperProtected,fill=PaperProtected!75] coordinates {(0.640,9.66) (1.640,18.4)};
\addplot[forget plot,ybar,bar shift=0pt,bar width=8pt,draw=PaperCipher,fill=PaperCipher!75] coordinates {(0.880,29.31) (1.880,45.3)};
\addplot[forget plot,ybar,bar shift=0pt,bar width=8pt,draw=PaperHighlight,fill=PaperHighlight!75] coordinates {(1.120,54.43) (2.120,45)};
\addplot[forget plot,ybar,bar shift=0pt,bar width=8pt,draw=PaperInk!70,fill=PaperInk!35] coordinates {(1.360,56.37) (2.360,56)};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:0.640,9.66) {9.7};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:0.880,29.31) {29.3};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:1.120,54.43) {54.4};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:1.360,56.37) {56.4};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:1.640,18.4) {18.4};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:1.880,45.3) {45.3};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:2.120,45) {45.0};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:2.360,56) {56.0};
\nextgroupplot[ytick={0,20,40,60,80},xticklabels=\empty,ymin=0,ymax=80,yticklabels=\empty]
\draw[PaperInk!45,line width=.55pt,dash pattern=on 2pt off 2.2pt] (rel axis cs:.5,0) -- (rel axis cs:.5,1);
\addplot[forget plot,ybar,bar shift=0pt,bar width=8pt,draw=PaperProtected,fill=PaperProtected!75] coordinates {(0.640,8.48) (1.640,18.1)};
\addplot[forget plot,ybar,bar shift=0pt,bar width=8pt,draw=PaperCipher,fill=PaperCipher!75] coordinates {(0.880,24.48) (1.880,31.5)};
\addplot[forget plot,ybar,bar shift=0pt,bar width=8pt,draw=PaperHighlight,fill=PaperHighlight!75] coordinates {(1.120,56.58) (2.120,50.4)};
\addplot[forget plot,ybar,bar shift=0pt,bar width=8pt,draw=PaperInk!70,fill=PaperInk!35] coordinates {(1.360,56.48) (2.360,56.2)};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:0.640,8.48) {8.5};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:0.880,24.48) {24.5};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:1.120,56.58) {56.6};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:1.360,56.48) {56.5};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:1.640,18.1) {18.1};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:1.880,31.5) {31.5};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:2.120,50.4) {50.4};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:2.360,56.2) {56.2};
\nextgroupplot[ymode=log,log basis y=10,log origin y=infty,minor y tick num=0,ytick={1,10,100},yticklabels={1,10,100},ymin=0.5,ymax=800,ylabel={CPU (ms/GiB)}]
\draw[PaperInk!45,line width=.55pt,dash pattern=on 2pt off 2.2pt] (rel axis cs:.5,0) -- (rel axis cs:.5,1);
\addplot[forget plot,ybar,bar shift=0pt,bar width=8pt,draw=PaperProtected,fill=PaperProtected!75] coordinates {(0.640,109.4) (1.640,58.5)};
\addplot[forget plot,ybar,bar shift=0pt,bar width=8pt,draw=PaperCipher,fill=PaperCipher!75] coordinates {(0.880,257.1) (1.880,225.4)};
\addplot[forget plot,ybar,bar shift=0pt,bar width=8pt,draw=PaperHighlight,fill=PaperHighlight!75] coordinates {(1.120,8.1) (2.120,18)};
\addplot[forget plot,ybar,bar shift=0pt,bar width=8pt,draw=PaperInk!70,fill=PaperInk!35] coordinates {(1.360,1) (2.360,0.8)};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:0.640,109.4) {109};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:0.880,257.1) {257};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:1.120,8.1) {8.1};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:1.360,1) {1};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:1.640,58.5) {58.5};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:1.880,225.4) {225};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:2.120,18) {18};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:2.360,0.8) {0.8};
\nextgroupplot[ymode=log,log basis y=10,log origin y=infty,minor y tick num=0,ytick={1,10,100},yticklabels={1,10,100},ymin=0.5,ymax=800,yticklabels=\empty]
\draw[PaperInk!45,line width=.55pt,dash pattern=on 2pt off 2.2pt] (rel axis cs:.5,0) -- (rel axis cs:.5,1);
\addplot[forget plot,ybar,bar shift=0pt,bar width=8pt,draw=PaperProtected,fill=PaperProtected!75] coordinates {(0.640,127) (1.640,59.2)};
\addplot[forget plot,ybar,bar shift=0pt,bar width=8pt,draw=PaperCipher,fill=PaperCipher!75] coordinates {(0.880,284.5) (1.880,325.5)};
\addplot[forget plot,ybar,bar shift=0pt,bar width=8pt,draw=PaperHighlight,fill=PaperHighlight!75] coordinates {(1.120,7.8) (2.120,22.5)};
\addplot[forget plot,ybar,bar shift=0pt,bar width=8pt,draw=PaperInk!70,fill=PaperInk!35] coordinates {(1.360,1) (2.360,0.8)};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:0.640,127) {127};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:0.880,284.5) {285};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:1.120,7.8) {7.8};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:1.360,1) {1};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:1.640,59.2) {59.2};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:1.880,325.5) {326};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:2.120,22.5) {22.5};
\node[anchor=south,font=\figurefont\fontsize{6}{7}\selectfont,text=PaperInk,fill=white,inner sep=.3pt,yshift=2.00pt] at (axis cs:2.360,0.8) {0.8};
\end{groupplot}
\node[anchor=south,inner sep=0pt] at ([yshift=4pt]group c1r1.north) {(a) Export (D2H)};
\node[anchor=south,inner sep=0pt] at ([yshift=4pt]group c2r1.north) {(b) Import (H2D)};
\path (group c1r1.north west) -- node[midway,above=13pt,inner sep=0pt] {\pgfplotslegendfromname{transfer-performance-legend}} (group c2r1.north east);
\end{tikzpicture}
\endgroup
\caption{Transfer performance for 1~GiB payloads.
Top: bandwidth.
Bottom: total CPU time per GiB (log scale).}
\label{fig:transfer-performance}
\end{figure}

